Reach together: How populations win repeated games

In repeated games, players choose actions concurrently at each step. We consider a parameterized setting of repeated games in which the players form a population of an arbitrary size. Their utility functions encode a reachability objective. The problem is whether there exists a uniform coalition strategy for the players so that they are sure to win independently of the population size. We use algebraic tools to show that the problem can be solved in polynomial space. First we exhibit a finite semigroup whose elements summarize strategies over a finite interval of population sizes. Then, we characterize the existence of winning strategies by the existence of particular elements in this semigroup. Finally, we provide a matching complexity lower bound, to conclude that repeated population games with reachability objectives are PSPACE-complete.

==> Figures/Ex1bis.tex <==
\begin{tikzpicture}[AUT style]
	
	\node[state, initial] (A) {};
	\node[state, right= of A] (B)  {};
%	\node[state, right= of B] (C) {};
	
	\node[yshift=-4mm] (At) at (A) {$q_0$};
	\node[yshift=-4mm] (Bt) at (B)  {$q_1$};
%	\node[yshift=-4mm] (Ct) at (C) {$q_2$};
	
	\draw[->, loop above, color=Red2, very thick, looseness=20] (A) edge[above] node {$\bad$} (A);
	\draw[->] (A) edge[above,  very thick, color=Green2] node {$\good$} (B);
%	\draw[->] (B) edge[left] node {} (C);
	\draw[->, loop right] (B) edge[right, very thick, color=Blue2] node {$\neutral$} (B);
	
	\node[below=of B, yshift=-5mm] (C) {}; %to raise the figure
\end{tikzpicture}


==> Figures/Ex3.tex <==
\begin{tikzpicture}[AUT style]
	
	\node[state, initial] (A) {};
	
	\node[state ,above right= of A,yshift=-5mm] (B1)  {};

        \node[state,right= of B1] (B2) {};
	\node[right = of B2, xshift=-9mm] (B3) {\Large \textbf{...}};
	\node[state,right = of B3] (B4)  {};
%	\node[above right = of B3,   yshift=-7mm] (Y)  {};
%	\node[state,above right = of B3, xshift=-4mm,  yshift=-3mm] (Z) {};
	
	\draw[->, bend left=30,color=Green2] (A) edge[above left] node[xshift=3pt,yshift=-3pt] {$\good$} (B1);
	\draw[->,color=Blue2] (B1) edge[above] node[yshift=-3pt] {$\neutral$} (B2);
        \draw[->,color=Blue2] (B3) edge[above] node[yshift=-3pt] {$\neutral$} (B4);
	\draw[->, bend left=20, color=Green2] (B4) edge[below] node[yshift=3pt] {$\good$} (B1);

        \draw [decorate,decoration={brace,amplitude=5pt, raise=4ex}]
	(1,.5) -- (5.3,.5) node[midway,yshift=3em]{$n_1$ states};

        
%	\draw[->, bend left] (B2) edge[left] node {} (Z);
	
	
%	\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
%	(3.6,-0.8) -- (3.6,0.8) node[midway,yshift=-3em]{};
%	\node (T) at (4.2,-0.05) {$n_1$};

%	\draw[thick, color=white,postaction={decorate,decoration={text along path,text align=center,text={|\sffamily\Large|...}}}] (B2) to [bend left=30]  (X);
	
%	\draw[thick, color=white,postaction={decorate,decoration={text along path,text align=center,text={|\sffamily\Large\textbf|...}}}] (Z) to [bend left=50]  (B3);

        
% 	\node[state,above right= of B1, xshift=-5mm, yshift=-5mm] (B2) {};
% 	\node[state,below right = of B1,  xshift=-5mm, yshift=5mm] (B3)  {};
% 	\node[below right = of B2,  yshift=7mm] (X)  {};
% 	\node[above right = of B3,   yshift=-7mm] (Y)  {};
% 	\node[state,above right = of B3, xshift=-4mm,  yshift=-3mm] (Z) {};
	
% 	\draw[->, color=Green2] (A) edge[above] node {$\good$} (B1);
% 	\draw[->, bend left] (B1) edge[above left] node {} (B2);
% 	\draw[->, bend left, color=Green2] (B3) edge[below left] node {$\good$} (B1);
% 	\draw[->, bend left] (B2) edge[left] node {} (Z);
	
	
% 	\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
% 	(3.6,-0.8) -- (3.6,0.8) node[midway,yshift=-3em]{};
% 	\node (T) at (4.2,-0.05) {$n_1$};

% %	\draw[thick, color=white,postaction={decorate,decoration={text along path,text align=center,text={|\sffamily\Large|...}}}] (B2) to [bend left=30]  (X);
	
% 	\draw[thick, color=white,postaction={decorate,decoration={text along path,text align=center,text={|\sffamily\Large\textbf|...}}}] (Z) to [bend left=50]  (B3);
%	\def\myshift#1{\raisebox{1ex}}
%	\draw [->,thick,postaction={decorate,decoration={text along path,text align=center,text={|\sffamily\myshift|Some bent text}}}]      (One) to [bend left=45] (Two);
%\end{tikzpicture}
	
	
	% lower branch
	\node[state,below right= of A,yshift=5mm] (D1)  {};
	\node[state, right= of D1] (D2) {};
	\node[state, right = of D2] (D3)  {};
	\node[ right= of D3, xshift=-9mm] (U) {\Large \textbf{...}};
	\node[state, right= of U] (V) {};
        %	\node[ right= of V] (W) {};
%	\node[ right = of V, xshift=-9mm] (D3')  {};
	\node[state, right= of V] (D4) {};
	
	
	\draw[->,bend right =30,color=Blue2] (A) edge[below left] node[xshift=3pt,yshift=3pt] {$\neutral$} (D1);	
	\draw[->, loop below,color=Blue2] (D1) edge[below] node {$\neutral$} ();
	\draw[->, color=Green2] (D1) edge[below] node[yshift=3pt] {$\good$} (D2);
	\draw[->,color=Blue2] (D2) edge[below] node {$\neutral$} (D3);
        %	\draw[->] (D3) edge[above] node {} (U);
        \draw[->] (U) edge[below,color=Blue2] node {$\neutral$} (V);        
        \draw[->,color=Red2] (V) edge[below] node[yshift=3pt] {$\bad$} (D4);
	\draw[->, loop right,color=Blue2] (D4) edge[right] node[xshift=-3pt,yshift=-1pt] {$\neutral$} ();


	\draw [decorate,decoration={brace,amplitude=5pt,mirror, raise=4ex}]
	(2.6,-.5) -- (6.85,-.5) node[midway,yshift=-3em]{$n_2$ states};
	
%	\draw[->] (W) edge[above] node {} (D3');
	
	%	\draw[->, loop above] (A) edge[above] node {$a$} ();
	%	\draw[->] (A) edge[above left] node {$b$} (B);
	%	\draw[->] (B) edge[left] node {$a$} (C);
	%	\draw[->] (B) edge[left] node {$b$} (D);
	%	\draw[->] (C) edge[left] node {$b$} (D);
	%	\draw[->, loop above] (D) edge[above] node {$a,b$} ();
	%	\draw[->, loop right] (C) edge[right] node {$a$} ();
\end{tikzpicture}


==> Figures/PSPACE.tikz <==
\begin{tikzpicture}[AUT style]
	
%	\draw[very thick, rounded corners] (0,0) rectangle (6,3);
%	\draw[decorate, decoration={snake}] (4.5, 0) -- (4.5,3);
	
	
	\node[state, initial] (A) at (0.5,1.75) {};
	
	
	\node[state] (init1) at (3, 4)  {};
	
	\draw[->, loop above] (init1) edge node {$skip$} ();
	\draw[->, bend left] (A) edge node[above left, xshift =7mm, yshift=3mm] {wr($\# (s,b) b^{n-1} \#$)} (init1);
	
	\node[state] (trans1) at (3, 2.5)  {};
	\node[state] (trans2) at (5.5, 2.5)  {};
	\node[state] (trans3) at (7.5, 2.5)  {};
	\node[state] (trans4) at (10.5, 2.5)  {};
	
	\draw[->, bend left=10] (A) edge node[above] {$skip$} (trans1);
	\draw[->, loop above] (trans1) edge node {$skip$} ();
	\draw[->] (trans1) edge node[above] {rd($\gamma_1\gamma_2\gamma_3$)} (trans2);
	\draw[->] (trans2) edge node[above] {$skip^{n+1}$} (trans3);
	\draw[->] (trans3) edge node[above] {wr($R(\gamma_1,\gamma_2,\gamma_3)$)} (trans4);
	\draw[->, loop above] (trans4) edge node {$skip$} ();
	
	
	\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
	(11,2.2) -- (11,3) node[midway,yshift=-3em]{};
	\node[align=left] (T) at (12.2,2.6) {for each\\ $\gamma_1,\gamma_2,\gamma_3 \in \Gamma$};
	
	\node[state] (win1) at (3, 1)  {};
	\node[state] (win2) at (7, 1)  {};
	
	\draw[->, loop above] (win1) edge node {$skip$} ();
	\draw[->, bend right=10] (A) edge node[below] {$skip$} (win1);
	\draw[->] (win1) edge node[above] {rd($\gamma$), $\gamma \in F \times \Sigma$} (win2);
	\draw[->, loop above] (win2) edge node {wr($win$)} ();
	
	\node[state] (prop1) at (3, -0.5)  {};
	\node[state] (prop2) at (5, -0.5)  {};
	\node[state] (prop3) at (7, -0.5)  {};
	
	\draw[->, loop above] (prop1) edge node {$skip$} ();
	\draw[->, bend right=20] (A) edge node[below left, xshift=5pt] {$skip$} (prop1);
	\draw[->] (prop1) edge node[above] {wr($win$)} (prop2);
	\draw[->] (prop2) edge node[above] {rd($win$)} (prop3);
	\draw[->, loop above] (prop3) edge node {$skip$} ();
	
	\node[state] (tech1) at (3, -2)  {};
	\node[state] (tech2) at (5, -2)  {};
	
	\draw[->, bend right = 40] (A) edge node[below left] {wr($win$)} (tech1);
	\draw[->] (tech1) edge node[above] {rd($win$)} (tech2);
	\draw[->, loop above] (tech2) edge node {$skip$} ();
	
	
%	\node at (3,1.5) {\LARGE $\mathcal{N}$};
%	\node at (5.25,2.5) {\Large $F$};
	
	
	
\end{tikzpicture}


==> Figures/Table-Ex1bis.tex <==
\begin{tikzpicture}
	\foreach \x in {0,...,5}
	{
		\foreach \y  in {0,...,4}
		{
			\pgfmathparse{\x+\y-5 < 0 ? 1 : 0}
			\ifthenelse {\pgfmathresult>0}{
				\node (\x\y) at (1.1*\x,0.6*\y) {$q_0$};
				\ifthenelse{\x>0}
				{
					\pgfmathparse{int(\x-1)}
					\draw[->, color=Red2] (\pgfmathresult\y) edge node[above, yshift=-3pt,xshift=-1pt] {\tiny$\bad$} (\x\y);	
				}{};
			}{};
			
			\pgfmathparse{\x+\y-5 == 0 ? 1 : 0}
			\ifthenelse {\pgfmathresult>0}{
				\node (\x\y) at (1.1*\x,0.6*\y) {$q_1$};
				\pgfmathparse{int(\x-1)}
				\draw[->, color=Green2] (\pgfmathresult\y)  edge node[above, yshift=-3pt,xshift=-1pt] {\tiny$\good$} (\x\y);
			}{};	
		
			\pgfmathparse{\x+\y-5 > 0 ? 1 : 0}
			\ifthenelse {\pgfmathresult>0}{
				\node (\x\y) at (1.1*\x,0.6*\y) {$q_1$};
				\pgfmathparse{int(\x-1)}
				\draw[->, color=Blue2] (\pgfmathresult\y)  edge node[above, yshift=-3pt,xshift=-1pt] {\tiny$\neutral$} (\x\y);
			}{};
		}
	}

	\node[below= of 32, yshift=-3mm, xshift=-3mm] (vd) {\LARGE $\vdots$};
	
	\foreach \y  in {0,...,4}
	{
		\node (dots\y) at (6.2, 0.6*\y) {\Large $\cdots$};
	}
      \end{tikzpicture}


==> Figures/Table-frontiers.tex <==
\begin{tikzpicture}
	
	\node (04) at (0,2.4) {$q_0$};
	
	\foreach \x in {1,...,6}
	{
		\pgfmathparse{mod(\x,2) ==0 ? 1 : 0}
		\ifthenelse {\pgfmathresult>0}{
			\pgfmathparse{int(\x-1)}
			\node (\x4) at (1.2*\x,2.4) {$q_2$};
			\draw[->, color=Blue2] (\pgfmathresult4) edge node[above, yshift=-3pt] {\tiny$\neutral$} (\x4);	
	}{
		\pgfmathparse{int(\x-1)}
		\node (\x4) at (1.2*\x,2.4) {$q_1$};
		\draw[->, color=Green2] (\pgfmathresult4) edge node[above, yshift=-3pt] {\tiny$\good$} (\x4);
	};
	}

	

	
	\foreach \x in {1,...,6}
	{
		\foreach \y  in {0,...,3}
		{
			\pgfmathparse{\x+2*\y-8 < 0 ? 1 : 0}
			\ifthenelse {\pgfmathresult>0}{
				\node (\x\y) at (1.2*\x,0.6*\y) {$q_3$};
				\ifthenelse{\x>1}
				{
					\pgfmathparse{int(\x-1)}
					\draw[->, color=Red2] (\pgfmathresult\y) edge node[above, yshift=-3pt] {\tiny$\bad$} (\x\y);	
				}{};
			}{};
			
			\pgfmathparse{\x+2*\y-8 == 0 ? 1 : 0}
			\ifthenelse {\pgfmathresult>0}{
				\node (\x\y) at (1.2*\x,0.6*\y) {$q_4$};
				\pgfmathparse{int(\x-1)}
				\draw[->, color=Green2] (\pgfmathresult\y)  edge node[above, yshift=-3pt] {\tiny$\good$} (\x\y);
			}{};	
			
			\pgfmathparse{\x+2*\y-8 > 0 ? 1 : 0}
			\ifthenelse {\pgfmathresult>0}{
				\node (\x\y) at (1.2*\x,0.6*\y) {$q_4$};
				\pgfmathparse{int(\x-1)}
				\draw[->, color=Blue2] (\pgfmathresult\y) edge node[above, yshift=-3pt] {\tiny$\neutral$} (\x\y);
			}{};
		}
	}

	
	\foreach \y  in {0,...,3}
	{
		\node (0\y) at (0,0.6*\y) {$q_0$};
		\draw[->, color=Blue2] (0\y) edge node[above, yshift=-3pt] {\tiny$\neutral$} (1\y);	
	}
	
	\node[below= of 32, yshift=-3mm, xshift=-3mm] (vd) {\LARGE $\vdots$};
	
	\foreach \y  in {0,...,4}
	{
		\node (dots\y) at (8, 0.6*\y) {\Large $\cdots$};
	}

	\draw[bend left,densely dotted] (04.north west) edge node[above] {$f$} (24.north east);
           \draw[densely dotted] (00.south west) -- (04.north west);
    \draw[densely dotted] (20.south east) -- (24.north east);
    \draw[bend left,dashed] (24.north west) edge node[above] {$g$} (44.north east);
    \draw[dashed] (20.south west) -- (24.north west);
    \draw[dashed] (40.south east) -- (44.north east);
    \draw[bend left,dashed] (44.north west) edge node[above] {$g$} (64.north east);
    \draw[dashed] (40.south west) -- (44.north west);
%    \draw[dashed] (80.south east) -- (84.north east);

\end{tikzpicture}

==> Figures/coNP-hard.tex <==
\begin{tikzpicture}[AUT style,scale=.8]
	
	\draw[very thick, rounded corners] (0,0) rectangle (6,3);
	\draw[decorate, decoration={snake}] (4.5, 0) -- (4.5,3);
	
	
	\node[state, initial] (A) at (0.5,2.7) {};
	\node at (3,1.5) {\LARGE $\mathcal{N}$};
	\node at (5.25,2.5) {\Large $F$};
	
	
	\node[state] (F1) at (5.7, 2)  {};
	\node[state] (F2) at (5.7, 1.2)  {};
	\node[state] (F3) at (5.7, 0.4)  {};
	
	\node[state] (G) at (8.5, 1.5)  {};
        \node[xshift=3mm,yshift=-3mm] (At) at (G) {$s_\top$};
%	\node[state] (H) at (9, 1.5)  {};
	
	\draw[->, bend left,color=Green2] (F1) edge node[above] {\footnotesize $\good$} (G);
	\draw[->, bend right=10,color=Green2] (F2) edge node[above] {\footnotesize $\good$} (G);
	\draw[->, bend right=40,color=Green2] (F3) edge node[above] {\footnotesize $\good$} (G);
%	\draw[->] (G) edge (H);
	\draw[->, loop above, color=Blue2] (G) edge node[above,yshift=-3pt] {\footnotesize $\neutral$} ();
	
	
\end{tikzpicture}


==> Figures/ex-even.tex <==
\begin{tikzpicture}[AUT style]
		\node[state, initial]  (0) {};
		\node[state, above right=of 0]  (1) {};
		\node[state, right=of 1]  (2) {};
		\node[state, below right = of 0]  (3)  {};
		\node[state, right=of 3]  (4) {};
%		\node[state, right=of 4]  (5) {};
		
		
		\node[below=of 0, yshift=1.2cm]  (0a) {\(q_0\)};
		\node[below=of 1, yshift=1.2cm]  (1a) {\(q_1\)};
		\node[below=of 2, yshift=1.2cm]  (2a) {\(q_2\)};
		\node[below=of 3, yshift=1.2cm]  (3a) {\(q_3\)};
		\node[below=of 4, yshift=1.2cm]  (4a) {\(q_4\)};
%		\node[below=of 5, yshift=1cm]  (5a) {\(q_5\)};
		
		\draw[->, color=Green2] (0) edge node[above left] {$\good$} (1);
		\draw[->,color=Blue2](0) edge node[below left] {$\neutral$} (3);
		\draw[->,in=75, out=105, loop, color=Red2] (3) edge node[above,yshift=-2pt] {$\bad$} ();
		\draw[->,in=75, out=105, loop, color=Blue2] (4) edge node[above,yshift=-3pt] {$\neutral$} ();
		\draw[->, color=Green2](3) edge node[above] {$\good$} (4);
%		\draw[->](4) to (5);
		\draw[->,bend left=45, looseness=0.75,color=Blue2] (1) edge node[above,yshift=-2pt] {$\neutral$} (2);
		\draw[->, bend left=45, looseness=0.75,color=Green2]
                (2) edge  node[below] {$\good$} (1);
                
                \node[below=of B, yshift=-10mm] (C) {}; %to raise the figure
\end{tikzpicture}


==> Figures/ex-iterated-frontier.tex <==
\begin{tikzpicture}

  \node at (1.2,3.5) {$f$};
  \node at (4.2,3.5) {$g$};
  \node at (7.8,3.5) {$g$};
  \node at (11.2,3.5) {$g$};
    \foreach \y  in {0,...,4} %lines
	{
	    \node (0\y) at (0,0.6*\y) {$\bullet$};
	}
	\foreach \y  in {0,...,4} %lines
	{
	    \node (1\y) at (1.2,0.6*\y) {{\color{lightgray}{$\bullet$}}};
	}
	\foreach \y  in {0,...,4} %lines
	{
	    \node (2\y) at (2.4,0.6*\y) {$\bullet$};
	}
	\foreach \y  in {0,...,4} %lines
	{
	    \node (3\y) at (3.6,0.6*\y) {{\color{lightgray}{$\bullet$}}};
	}
	\foreach \y  in {0,...,4} %lines
	{
	    \node (4\y) at (4.8,0.6*\y) {{\color{lightgray}{$\bullet$}}};
	}
	\foreach \y  in {0,...,4} %lines
	{
	    \node (5\y) at (6,0.6*\y) {$\bullet$};
	}
	\foreach \y  in {0,...,4} %lines
	{
	    \node (6\y) at (7.2,0.6*\y) {{\color{lightgray}{$\bullet$}}};
	}
	\foreach \y  in {0,...,4} %lines
	{
	    \node (7\y) at (8.4,0.6*\y) {{\color{lightgray}{$\bullet$}}};
	}
	\foreach \y  in {0,...,4} %lines
	{
	    \node (8\y) at (9.6,0.6*\y) {$\bullet$};
	}
	\foreach \y  in {0,...,4} %lines
	{
	    \node (9\y) at (10.8,0.6*\y) {{\color{lightgray}{$\bullet$}}};
	}

	
	\foreach \x in {1,...,9}
	{
        \foreach \y  in {0,...,4}
	    {
            \pgfmathparse{int(\x-1)}
		    % \node (\x\y) at (1.2*\x,0.6*\y) {$\bullet$};
		    \draw[->, lightgray] (\pgfmathresult\y) edge (\x\y);
	    }
		
	}
	
	\node[below= of 52, yshift=-5mm, xshift=-3mm] (vd) {\LARGE $\vdots$};
	
	\foreach \y  in {0,...,4}
	{
		\node (dots\y) at (12, 0.6*\y) {\Large $\cdots$};
	}

	\node (110) at (13.2,2.4) {};
	\draw[bend left,densely dotted] (04.north west) edge node[above] {} (24.north east);
    \draw[densely dotted] (00.south west) -- (04.north west);
    \draw[densely dotted] (20.south east) -- (24.north east);
	\draw[bend left,dashed] (24.north west) edge node[above] {} (54.north east);
    \draw[dashed] (20.south west) -- (24.north west);
    \draw[dashed] (50.south east) -- (54.north east);
	\draw[bend left,dashed] (54.north west) edge node[above] {} (84.north east);
    \draw[dashed] (50.south west) -- (54.north west);
    \draw[dashed] (80.south east) -- (84.north east);
    \draw[bend left,dashed] (84.north west) edge node[above] {} (110.north);
    \draw[dashed] (80.south west) -- (84.north west);
\end{tikzpicture}

==> Figures/not-w-reg.tex <==
\begin{tikzpicture}[AUT style]
	
	\node[state, initial, initial where=above] (A) {};
	\node[state ,right= of A] (B1)  {};
	\node[state,above right= of B1, yshift=-5mm, xshift=8mm] (B2) {};
	\node[state,below right = of B1,  yshift=5mm, xshift=8mm] (B3)  {};
	
	\draw[->, bend left, color=Green2] (B1) edge[above] node[xshift=3pt,yshift=-1.25pt] {$\good$} (B2);
	\draw[->, bend left, color=Red2] (B2) edge[right] node {$\bad$} (B3);
	\draw[->, bend left, color=Blue2] (B3) edge[below] node[yshift=1pt] {$\neutral$} (B1);
	\draw[->, bend left, color=Green2] (B3) edge[left] node[xshift=2pt] {$\good$} (B2);
	
	
	\draw[->, color=Blue2] (A) edge[above] node[yshift=-3pt] {$\neutral$} (B1);
	\draw[->, loop above, color=Blue2] (B1) edge[above] node[yshift=-3.5pt] {$\neutral$} ();
	
	
	\node[state,left = of A] (C1)  {};
	
	\draw[->, color=Green2] (A) edge[above] node[yshift=-2pt] {$\good$} (C1);
	\draw[->, loop left, color=Red2] (C1) edge[left] node {$\bad$} ();
\end{tikzpicture}
